On the relationship between data-enabled predictive control and subspace predictive control

Data-enabled predictive control (DeePC) is a recently proposed approach that combines system identification, estimation and control in a single optimization problem, for which only recorded input/output data of the examined system is required. The same premise holds for the subspace predictive control (SPC) method in which a multi-step prediction model is identified from the same data as required for DeePC. This model is then used to formulate a similar optimal control problem. In this work we investigate the relationship between DeePC and SPC. Our primary contribution is to show that SPC is equivalent to DeePC in the deterministic case. We also show the equivalence of both methods in a special case for the non-deterministic formulation. We investigate the advantages and shortcomings of DeePC as opposed to SPC with and without measurement noise and illustrate them with a simulation example.

==> figures/01_determ_timeseries_compare.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '01_determ_timeseries_compare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{01_determ_timeseries_compare.pdf}}%
    \put(0.14306944,0.46506193){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{01_determ_timeseries_compare.pdf}}%
    \put(0.14306944,0.5211182){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{01_determ_timeseries_compare.pdf}}%
    \put(0.14306944,0.57717449){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.04222422,0.51646202){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}disc\end{tabular}}}}}%
    \put(0.07021875,0.46813976){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}angle [rad]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{01_determ_timeseries_compare.pdf}}%
    \put(0.35111576,0.625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DeePC \eqref{eq:DeePC}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{01_determ_timeseries_compare.pdf}}%
    \put(0.46494625,0.57972548){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}disc\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{01_determ_timeseries_compare.pdf}}%
    \put(0.51265395,0.5438967){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{01_determ_timeseries_compare.pdf}}%
    \put(0.51265395,0.50720139){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{01_determ_timeseries_compare.pdf}}%
    \put(0.51265395,0.47050607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{01_determ_timeseries_compare.pdf}}%
    \put(0.77755554,0.625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SPC \eqref{eq:explicitDeePC}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{01_determ_timeseries_compare.pdf}}%
    \put(0.14306944,0.29301573){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{01_determ_timeseries_compare.pdf}}%
    \put(0.14306944,0.34288622){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{01_determ_timeseries_compare.pdf}}%
    \put(0.14306944,0.39275671){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.04222422,0.31487254){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motor\end{tabular}}}}}%
    \put(0.07021875,0.27926902){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}angle [rad]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{01_determ_timeseries_compare.pdf}}%
    \put(0.45434729,0.39085475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{01_determ_timeseries_compare.pdf}}%
    \put(0.51265395,0.35502596){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{01_determ_timeseries_compare.pdf}}%
    \put(0.51265395,0.31833066){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{01_determ_timeseries_compare.pdf}}%
    \put(0.86325003,0.38768873){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bounds\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{01_determ_timeseries_compare.pdf}}%
    \put(0.16934806,0.05961503){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{01_determ_timeseries_compare.pdf}}%
    \put(0.29258039,0.05961503){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{01_determ_timeseries_compare.pdf}}%
    \put(0.4158127,0.05961503){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{01_determ_timeseries_compare.pdf}}%
    \put(0.53904502,0.05961503){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.35111576,0.02847523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{01_determ_timeseries_compare.pdf}}%
    \put(0.14306944,0.0841968){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{01_determ_timeseries_compare.pdf}}%
    \put(0.14306944,0.15076634){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{01_determ_timeseries_compare.pdf}}%
    \put(0.14306944,0.21733591){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.07021874,0.16351352){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cost\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{01_determ_timeseries_compare.pdf}}%
    \put(0.5957879,0.05961503){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{01_determ_timeseries_compare.pdf}}%
    \put(0.71902021,0.05961503){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{01_determ_timeseries_compare.pdf}}%
    \put(0.84225252,0.05961503){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{01_determ_timeseries_compare.pdf}}%
    \put(0.96548483,0.05961503){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.77755554,0.02847523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{01_determ_timeseries_compare.pdf}}%
  \end{picture}%
\endgroup%


==> figures/02_noise_openloop_pred.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '02_noise_openloop_pred.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{720.40000001bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59966685)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{02_noise_openloop_pred.pdf}}%
    \put(0.12954088,0.33025685){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{02_noise_openloop_pred.pdf}}%
    \put(0.12954088,0.39743903){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{02_noise_openloop_pred.pdf}}%
    \put(0.12954088,0.46462121){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{02_noise_openloop_pred.pdf}}%
    \put(0.12954088,0.53180339){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.02290148,0.39792841){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}disc 2\end{tabular}}}}}%
    \put(0.05647626,0.35904142){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}angle [rad]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{02_noise_openloop_pred.pdf}}%
    \put(0.15723356,0.52975828){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a) $T=100, \lambda_g=0$\end{tabular}}}}%
    \put(0.26996354,0.57667962){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DeePC \eqref{eq:DeePC_noise}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{02_noise_openloop_pred.pdf}}%
    \put(0.29598533,0.40234159){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}true\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{02_noise_openloop_pred.pdf}}%
    \put(0.29598533,0.35833165){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pred.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{02_noise_openloop_pred.pdf}}%
    \put(0.45662125,0.52975828){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b) $T=100, \lambda_g=1$\end{tabular}}}}%
    \put(0.56935121,0.57667962){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DeePC \eqref{eq:DeePC_noise}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{02_noise_openloop_pred.pdf}}%
    \put(0.75600895,0.52975828){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c) $T=100$\end{tabular}}}}%
    \put(0.86873895,0.57667962){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} SPC \eqref{eq:explicitDeePC_noise}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{02_noise_openloop_pred.pdf}}%
    \put(0.15114005,0.0445133){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{02_noise_openloop_pred.pdf}}%
    \put(0.30347785,0.0445133){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0.26996354,0.00716634){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{02_noise_openloop_pred.pdf}}%
    \put(0.12954088,0.08215858){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{02_noise_openloop_pred.pdf}}%
    \put(0.12954088,0.14934076){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{02_noise_openloop_pred.pdf}}%
    \put(0.12954088,0.21652294){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{02_noise_openloop_pred.pdf}}%
    \put(0.12954088,0.28370511){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.02290148,0.14983013){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}disc 2\end{tabular}}}}}%
    \put(0.05647626,0.11094314){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}angle [rad]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{02_noise_openloop_pred.pdf}}%
    \put(0.15723356,0.28166){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}d) $T=150, \lambda_g=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{02_noise_openloop_pred.pdf}}%
    \put(0.45052774,0.0445133){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{02_noise_openloop_pred.pdf}}%
    \put(0.60286556,0.0445133){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0.56935121,0.00716634){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{02_noise_openloop_pred.pdf}}%
    \put(0.45662125,0.28166){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}e) $T=150, \lambda_g=1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{02_noise_openloop_pred.pdf}}%
    \put(0.74991543,0.0445133){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{02_noise_openloop_pred.pdf}}%
    \put(0.90225321,0.0445133){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0.86873895,0.00716634){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{02_noise_openloop_pred.pdf}}%
    \put(0.75600895,0.28166){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}f) $T=150$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/triple_mass_spring.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'triple_mass_spring.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{642.17718129bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56393919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{triple_mass_spring.pdf}}%
  \end{picture}%
\endgroup%

